Assessment of the synthetic feasibility of hypothetical zeolite-like materials based on ZeoNet

A suite of classifiers was developed to distinguish experimentally synthesized zeolites from computationally predicted zeolite-like structures. Using convolutional neural networks applied to 3D volumetric grids, these classifiers achieve accuracies more than an order of magnitude higher than previous approaches based on geometric filters or other machine learning methods. The best-performing model differentiates among hypothetical zeolites and those that can be synthesized as silicates, as aluminophosphates, or as both. This four-class classifier attains a false negative rate of 3.4% and a false positive rate of 0.4%, misidentifying only 1,207 of over 330,000 hypothetical structures--even though the hypothetical structures exhibit similar formation energies as real zeolites and chemically reasonable bond lengths and angles. We hypothesize that the ZeoNet representation captures essential structural features correlated with synthetic feasibility. In the absence of comprehensive physics-based criteria for synthesizability, the small subset of misclassified hypothetical structures likely represents promising candidates for future experimental synthesis.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
\multicolumn{10}{c}{Si-only (162)} \\
AFG     & ANA & ASV & *BEA & BEC & BIK & BOF & BOG & BOZ & BRE  \\
BSV     & CAS & CDO & CFI & CON & CSV & DAC & DDR & DOH & DON \\
EAB     & EEI & EMT & EON & EOS & EPI & ESV & ETL & ETR & ETV \\
EUO     & EWF & EWO & EWS & FAR & FER & FRA & GIU & GON & GOO \\
HEU     & HZF & IFR & IFW & IFY & IHW & IMF & IRN & IRR & ISV \\
ITE     & ITG & ITH & ITR & ITT & ITW & IWR & IWS & IWV & IWW \\
JBW     & JOZ & JSR & JST & JZO & JZT & KFI & LIO & LOV & LTF \\
LTJ     & LTL & LTN & MAN & MAR & MAZ & MEL & MEP & MFI & MFS \\
MON     & MOR & MOZ & *MRE & MRT & MSE & MTF & MTN & MTT & MTW \\
MVY     & MWF & MWW & NAB & NAT & NES & NON & NPO & NPT & NSI \\
OBW     & OFF & OKO & OSO & PAU & PCR & POS & PTF & PTO & PTT \\
PTY     & PUN & PWN & PWO & PWW & RFE & RRO & RSN & RTE & RTH \\
RUT     & RWR & RWY & SBN & SEW & SFE & SFF & SFG & SFH & SFN \\
SFS     & *SFV & SFW & SGT & SOF & SOR & SOS & SOV & SSF & SSY \\
STF     & STI & *STO & STT & STW & SVV & SZR & TER & TOL & TON \\
TSC     & TUN & UFI & UOS & UOV & UOZ & UTL & UWY & VET & VNI \\
VSV     & YFI & YUG &     &     &     &     &     &     &     \\
\multicolumn{10}{c}{P-only (53)} \\
ACO     & AEL & AEN & AET & AFN & AFO & AFR & AFS & AFV & AFY \\
AHT     & ANO & APC & APD & ATN & ATO & ATV & AVE & AVL & AWO \\
AWW     & CGF & CZP & DFO & DFT & EZT & IFO & JNT & JRY & JSN \\
JSW     & JSY & OSI & OWE & PON & POR & PSI & SAF & SAO & SAT \\
SAV     & SBE & SBS & SBT & SFO & SIV & SWY & UEI & USI & VFI \\
WEI     & ZJN & ZON &     &     &     &     &     &     &     \\
\multicolumn{10}{c}{Si/P (31)} \\
ABW     & AEI & AFI & AFT & AFX & AST & ATS & ATT & BCT & BPH\\
CAN     & CGS & CHA & EDI & ERI & FAU & GIS & GME & LAU & LEV \\
LOS & LTA & MEI & MER & MSO & PHI & RHO & SAS & SOD & THO \\
\end{tabular}
\end{table}

\newpage
\begin{longtable}{lllll|lllll}
\caption{List of PCOD structures misclassified by the four-class model and their normalized softmax probabilities for each class.} 
\label {tab:4class_candidates} \\
\hline
Zeolite & $P_{\mathrm{PCOD}}$ & $P_{\mathrm{Si-only}}$ & $P_{\mathrm{P-only}}$ & $P_{\mathrm{Si/P}}$ & Zeolite & $P_{\mathrm{PCOD}}$ & $P_{\mathrm{Si-only}}$ & $P_{\mathrm{P-only}}$ & $P_{\mathrm{Si/P}}$ \\
\hline
\endfirsthead

\hline
Zeolite & $P_{\mathrm{PCOD}}$ & $P_{\mathrm{Si-only}}$ & $P_{\mathrm{P-only}}$ & $P_{\mathrm{Si/P}}$ & Zeolite & $P_{\mathrm{PCOD}}$ & $P_{\mathrm{Si-only}}$ & $P_{\mathrm{P-only}}$ & $P_{\mathrm{Si/P}}$ \\
\hline
\endhead

\hline
\endfoot
8114334 & 0    & 0    & 1    & 0    & 8297975 & 0.09 & 0    & 0.91 & 0    \\
8325316 & 0    & 1    & 0    & 0    & 8177960 & 0.09 & 0    & 0.91 & 0    \\
8322698 & 0    & 0    & 1    & 0    & 8304316 & 0.09 & 0.91 & 0    & 0    \\
8285304 & 0    & 1    & 0    & 0    & 8264673 & 0.09 & 0.91 & 0    & 0    \\
8234944 & 0    & 0    & 1    & 0    & 8123219 & 0.1  & 0.9  & 0    & 0    \\
8056793 & 0    & 0    & 0    & 1    & 8030566 & 0.1  & 0.9  & 0    & 0    \\
8114396 & 0    & 1    & 0    & 0    & 8183149 & 0.1  & 0    & 0.9  & 0    \\
8065514 & 0    & 1    & 0    & 0    & 8142998 & 0.1  & 0.9  & 0    & 0    \\
8077821 & 0    & 1    & 0    & 0    & 8321609 & 0.1  & 0    & 0.9  & 0    \\
8321618 & 0    & 1    & 0    & 0    & 8323613 & 0.1  & 0    & 0.77 & 0.12 \\
8304448 & 0    & 1    & 0    & 0    & 8328920 & 0.1  & 0.9  & 0    & 0    \\
8317024 & 0    & 1    & 0    & 0    & 8321330 & 0.1  & 0.9  & 0    & 0    \\
8323764 & 0    & 1    & 0    & 0    & 8114257 & 0.1  & 0.9  & 0    & 0    \\
8322676 & 0    & 0    & 1    & 0    & 8269535 & 0.1  & 0.9  & 0    & 0    \\
8051644 & 0    & 1    & 0    & 0    & 8183612 & 0.1  & 0    & 0    & 0.9  \\
8067418 & 0    & 1    & 0    & 0    & 8113720 & 0.1  & 0.9  & 0    & 0    \\
8204609 & 0    & 1    & 0    & 0    & 8307940 & 0.1  & 0.89 & 0    & 0    \\
8322454 & 0    & 1    & 0    & 0    & 8309175 & 0.1  & 0.9  & 0    & 0    \\
8136576 & 0    & 0    & 1    & 0    & 8090446 & 0.1  & 0.9  & 0    & 0    \\
8281322 & 0    & 1    & 0    & 0    & 8045138 & 0.1  & 0.9  & 0    & 0    \\
8079162 & 0    & 1    & 0    & 0    & 8283416 & 0.1  & 0    & 0.9  & 0    \\
8307630 & 0    & 0    & 1    & 0    & 8123038 & 0.1  & 0.9  & 0    & 0    \\
8163513 & 0    & 0    & 1    & 0    & 8285395 & 0.1  & 0.9  & 0    & 0    \\
8320023 & 0    & 0    & 1    & 0    & 8117921 & 0.1  & 0    & 0.9  & 0    \\
8161290 & 0    & 1    & 0    & 0    & 8282595 & 0.1  & 0    & 0.9  & 0    \\
8312053 & 0    & 1    & 0    & 0    & 8017298 & 0.1  & 0    & 0.9  & 0    \\
8325527 & 0    & 0    & 1    & 0    & 8059820 & 0.1  & 0    & 0.9  & 0    \\
8255027 & 0    & 1    & 0    & 0    & 8307972 & 0.11 & 0.89 & 0.01 & 0    \\
8281326 & 0    & 1    & 0    & 0    & 8114390 & 0.11 & 0.89 & 0    & 0    \\
8098908 & 0    & 0    & 1    & 0    & 8186115 & 0.11 & 0.04 & 0    & 0.85 \\
8157946 & 0    & 1    & 0    & 0    & 8246628 & 0.11 & 0.89 & 0    & 0    \\
8312437 & 0    & 1    & 0    & 0    & 8124843 & 0.11 & 0    & 0.89 & 0    \\
8124754 & 0    & 0    & 1    & 0    & 8099575 & 0.11 & 0.89 & 0    & 0    \\
8095768 & 0    & 0    & 1    & 0    & 8055184 & 0.11 & 0.88 & 0.01 & 0    \\
8082146 & 0    & 1    & 0    & 0    & 8311095 & 0.11 & 0    & 0.89 & 0    \\
8251195 & 0    & 0    & 1    & 0    & 8328721 & 0.11 & 0.89 & 0    & 0    \\
8168233 & 0    & 0    & 1    & 0    & 8308377 & 0.11 & 0    & 0.89 & 0    \\
8283526 & 0    & 1    & 0    & 0    & 8159633 & 0.11 & 0.89 & 0    & 0    \\
8068050 & 0    & 0    & 0    & 1    & 8080922 & 0.11 & 0.89 & 0    & 0    \\
8323718 & 0    & 0    & 1    & 0    & 8224218 & 0.11 & 0    & 0    & 0.89 \\
8275636 & 0    & 1    & 0    & 0    & 8190340 & 0.11 & 0.89 & 0    & 0    \\
8124112 & 0    & 1    & 0    & 0    & 8324249 & 0.12 & 0.88 & 0    & 0    \\
8122858 & 0    & 0    & 1    & 0    & 8260903 & 0.12 & 0.88 & 0    & 0    \\
8307581 & 0    & 0    & 1    & 0    & 8292508 & 0.12 & 0.88 & 0    & 0    \\
8168342 & 0    & 0    & 0    & 1    & 8320448 & 0.12 & 0.88 & 0    & 0    \\
8306760 & 0    & 1    & 0    & 0    & 8309210 & 0.12 & 0.88 & 0    & 0    \\
8238642 & 0    & 1    & 0    & 0    & 8321600 & 0.12 & 0    & 0.22 & 0.66 \\
8060435 & 0    & 1    & 0    & 0    & 8193285 & 0.12 & 0.88 & 0    & 0    \\
8084516 & 0    & 0    & 1    & 0    & 8320325 & 0.12 & 0.88 & 0    & 0    \\
8323754 & 0    & 1    & 0    & 0    & 8054399 & 0.12 & 0.88 & 0    & 0    \\
8304523 & 0    & 0    & 0    & 1    & 8323717 & 0.12 & 0.01 & 0.87 & 0    \\
8321598 & 0    & 0    & 1    & 0    & 8111820 & 0.12 & 0.88 & 0    & 0    \\
8322688 & 0    & 0    & 1    & 0    & 8097297 & 0.12 & 0    & 0.88 & 0    \\
8312475 & 0    & 1    & 0    & 0    & 8085224 & 0.12 & 0    & 0    & 0.88 \\
8236894 & 0    & 0    & 0    & 1    & 8323725 & 0.12 & 0.88 & 0    & 0    \\
8323233 & 0    & 1    & 0    & 0    & 8217359 & 0.12 & 0.88 & 0    & 0    \\
8028960 & 0    & 1    & 0    & 0    & 8151210 & 0.12 & 0.88 & 0    & 0    \\
8038881 & 0    & 1    & 0    & 0    & 8330453 & 0.12 & 0.88 & 0    & 0    \\
8068296 & 0    & 0    & 1    & 0    & 8308545 & 0.12 & 0.88 & 0    & 0    \\
8323623 & 0    & 0    & 1    & 0    & 8323724 & 0.12 & 0.88 & 0    & 0    \\
8327039 & 0    & 0    & 1    & 0    & 8153560 & 0.13 & 0.87 & 0    & 0    \\
8151299 & 0    & 0    & 1    & 0    & 8318344 & 0.13 & 0.87 & 0    & 0    \\
8071670 & 0    & 1    & 0    & 0    & 8323663 & 0.13 & 0    & 0.87 & 0    \\
8115801 & 0    & 0    & 0    & 1    & 8294540 & 0.13 & 0    & 0.87 & 0    \\
8327036 & 0    & 0    & 1    & 0    & 8166854 & 0.13 & 0    & 0.87 & 0    \\
8184899 & 0    & 0    & 1    & 0    & 8329180 & 0.13 & 0.87 & 0    & 0    \\
8321602 & 0    & 0    & 0.25 & 0.75 & 8274153 & 0.13 & 0.87 & 0    & 0    \\
8212704 & 0    & 0    & 1    & 0    & 8277754 & 0.13 & 0.05 & 0.83 & 0    \\
8325096 & 0    & 1    & 0    & 0    & 8162498 & 0.13 & 0    & 0.87 & 0    \\
8323956 & 0    & 1    & 0    & 0    & 8165995 & 0.13 & 0.87 & 0    & 0    \\
8261239 & 0    & 0    & 0    & 1    & 8029868 & 0.13 & 0    & 0.87 & 0    \\
8316305 & 0    & 1    & 0    & 0    & 8109518 & 0.13 & 0.87 & 0    & 0    \\
8323700 & 0    & 0    & 1    & 0    & 8036793 & 0.13 & 0.87 & 0    & 0    \\
8311069 & 0    & 1    & 0    & 0    & 8184717 & 0.13 & 0    & 0    & 0.86 \\
8123580 & 0    & 0    & 1    & 0    & 8116413 & 0.13 & 0    & 0.87 & 0    \\
8283539 & 0    & 1    & 0    & 0    & 8061194 & 0.13 & 0.87 & 0    & 0    \\
8204155 & 0    & 0    & 1    & 0    & 8053163 & 0.13 & 0.86 & 0.01 & 0    \\
8166126 & 0    & 1    & 0    & 0    & 8303529 & 0.13 & 0.87 & 0    & 0    \\
8308286 & 0    & 0    & 0    & 1    & 8118397 & 0.13 & 0    & 0    & 0.87 \\
8168545 & 0    & 1    & 0    & 0    & 8183569 & 0.13 & 0.87 & 0.01 & 0    \\
8322766 & 0    & 0    & 1    & 0    & 8322687 & 0.13 & 0.87 & 0    & 0    \\
8306947 & 0    & 1    & 0    & 0    & 8302119 & 0.13 & 0.87 & 0    & 0    \\
8260517 & 0    & 1    & 0    & 0    & 8311429 & 0.13 & 0.87 & 0    & 0    \\
8094207 & 0    & 1    & 0    & 0    & 8237118 & 0.14 & 0.86 & 0    & 0    \\
8141540 & 0    & 1    & 0    & 0    & 8173533 & 0.14 & 0    & 0.86 & 0    \\
8122541 & 0    & 0    & 1    & 0    & 8177811 & 0.14 & 0.06 & 0    & 0.81 \\
8064549 & 0    & 1    & 0    & 0    & 8183740 & 0.14 & 0    & 0.86 & 0    \\
8076291 & 0    & 0    & 1    & 0    & 8263314 & 0.14 & 0    & 0.86 & 0    \\
8320026 & 0    & 1    & 0    & 0    & 8244071 & 0.14 & 0.86 & 0    & 0    \\
8321884 & 0    & 0    & 1    & 0    & 8274193 & 0.14 & 0.86 & 0    & 0    \\
8326791 & 0    & 1    & 0    & 0    & 8172169 & 0.14 & 0.03 & 0.83 & 0    \\
8130775 & 0    & 1    & 0    & 0    & 8166122 & 0.14 & 0.84 & 0.02 & 0    \\
8184820 & 0    & 0    & 1    & 0    & 8015978 & 0.14 & 0.86 & 0    & 0    \\
8151314 & 0    & 0    & 1    & 0    & 8117828 & 0.14 & 0.86 & 0    & 0    \\
8323639 & 0    & 0    & 1    & 0    & 8260832 & 0.14 & 0.86 & 0    & 0    \\
8329187 & 0    & 1    & 0    & 0    & 8118223 & 0.14 & 0.86 & 0    & 0    \\
8248916 & 0    & 0    & 1    & 0    & 8327330 & 0.14 & 0.86 & 0    & 0    \\
8077977 & 0    & 0    & 0    & 1    & 8327102 & 0.14 & 0.86 & 0    & 0    \\
8095118 & 0    & 0    & 0    & 1    & 8132964 & 0.14 & 0    & 0.86 & 0    \\
8070623 & 0    & 0    & 0    & 1    & 8320757 & 0.15 & 0.85 & 0    & 0    \\
8249723 & 0    & 0    & 1    & 0    & 8327103 & 0.15 & 0.85 & 0    & 0    \\
8190689 & 0    & 0    & 1    & 0    & 8170392 & 0.15 & 0.82 & 0.03 & 0    \\
8321837 & 0    & 0    & 1    & 0    & 8310377 & 0.15 & 0.85 & 0    & 0    \\
8307996 & 0    & 0    & 0    & 1    & 8169309 & 0.15 & 0.85 & 0    & 0    \\
8327213 & 0    & 1    & 0    & 0    & 8329711 & 0.15 & 0    & 0.85 & 0    \\
8235711 & 0    & 0    & 1    & 0    & 8153090 & 0.15 & 0.85 & 0    & 0    \\
8308105 & 0    & 0    & 0    & 1    & 8323688 & 0.15 & 0    & 0.85 & 0    \\
8069397 & 0    & 1    & 0    & 0    & 8008749 & 0.15 & 0.85 & 0    & 0    \\
8301472 & 0    & 1    & 0    & 0    & 8115050 & 0.15 & 0.85 & 0    & 0    \\
8072989 & 0    & 0    & 1    & 0    & 8124770 & 0.15 & 0    & 0.85 & 0    \\
8315313 & 0    & 0    & 1    & 0    & 8329247 & 0.15 & 0.85 & 0    & 0    \\
8327203 & 0    & 1    & 0    & 0    & 8128663 & 0.16 & 0.84 & 0    & 0    \\
8236886 & 0    & 0    & 1    & 0    & 8324222 & 0.16 & 0.84 & 0    & 0    \\
8313031 & 0    & 1    & 0    & 0    & 8312565 & 0.16 & 0.84 & 0    & 0    \\
8246546 & 0    & 0    & 1    & 0    & 8255538 & 0.16 & 0.84 & 0    & 0    \\
8271549 & 0    & 1    & 0    & 0    & 8115524 & 0.16 & 0.84 & 0    & 0    \\
8117232 & 0    & 0    & 1    & 0    & 8253629 & 0.16 & 0    & 0.84 & 0    \\
8124133 & 0    & 0    & 1    & 0    & 8321332 & 0.16 & 0    & 0    & 0.83 \\
8323232 & 0    & 0    & 1    & 0    & 8270935 & 0.16 & 0.84 & 0    & 0    \\
8321611 & 0    & 0    & 1    & 0    & 8115905 & 0.16 & 0.84 & 0    & 0    \\
8327034 & 0    & 0    & 1    & 0    & 8327150 & 0.16 & 0    & 0.83 & 0    \\
8297449 & 0    & 1    & 0    & 0    & 8270812 & 0.16 & 0.84 & 0    & 0    \\
8124791 & 0    & 1    & 0    & 0    & 8231601 & 0.16 & 0.84 & 0    & 0    \\
8107205 & 0    & 1    & 0    & 0    & 8327044 & 0.17 & 0    & 0.83 & 0    \\
8327025 & 0    & 0    & 1    & 0    & 8173590 & 0.17 & 0.83 & 0    & 0    \\
8327214 & 0    & 1    & 0    & 0    & 8327220 & 0.17 & 0.83 & 0    & 0    \\
8323763 & 0    & 1    & 0    & 0    & 8322683 & 0.17 & 0    & 0.83 & 0    \\
8313534 & 0    & 0    & 0    & 1    & 8253634 & 0.17 & 0    & 0.83 & 0    \\
8117704 & 0    & 0    & 0    & 1    & 8036462 & 0.17 & 0    & 0.83 & 0    \\
8183184 & 0    & 0    & 1    & 0    & 8256231 & 0.17 & 0.83 & 0    & 0    \\
8286336 & 0    & 0    & 1    & 0    & 8211983 & 0.17 & 0    & 0.83 & 0    \\
8087464 & 0    & 1    & 0    & 0    & 8193184 & 0.17 & 0    & 0.83 & 0    \\
8327135 & 0    & 0    & 1    & 0    & 8313824 & 0.17 & 0.83 & 0    & 0    \\
8322681 & 0    & 0    & 1    & 0    & 8158283 & 0.17 & 0    & 0.83 & 0    \\
8321147 & 0    & 1    & 0    & 0    & 8115859 & 0.17 & 0.83 & 0    & 0    \\
8322709 & 0    & 1    & 0    & 0    & 8248935 & 0.17 & 0    & 0.82 & 0    \\
8298667 & 0    & 1    & 0    & 0    & 8101445 & 0.18 & 0    & 0.82 & 0    \\
8184706 & 0    & 1    & 0    & 0    & 8292491 & 0.18 & 0.82 & 0    & 0    \\
8184821 & 0    & 0    & 1    & 0    & 8304457 & 0.18 & 0.81 & 0    & 0    \\
8321331 & 0    & 0    & 0    & 1    & 8307678 & 0.18 & 0.82 & 0    & 0    \\
8309058 & 0    & 0    & 1    & 0    & 8313909 & 0.18 & 0.82 & 0    & 0    \\
8261913 & 0    & 0    & 0    & 1    & 8264888 & 0.18 & 0.82 & 0    & 0    \\
8306634 & 0    & 1    & 0    & 0    & 8113918 & 0.18 & 0.82 & 0    & 0    \\
8041996 & 0    & 0    & 1    & 0    & 8215128 & 0.18 & 0    & 0    & 0.82 \\
8238698 & 0    & 0    & 1    & 0    & 8125820 & 0.18 & 0    & 0.82 & 0    \\
8307054 & 0    & 1    & 0    & 0    & 8176706 & 0.19 & 0    & 0.81 & 0    \\
8136023 & 0    & 0    & 1    & 0    & 8308795 & 0.19 & 0.8  & 0.01 & 0    \\
8125818 & 0    & 0    & 1    & 0    & 8123756 & 0.19 & 0    & 0.81 & 0    \\
8309154 & 0    & 0    & 1    & 0    & 8236435 & 0.19 & 0    & 0    & 0.81 \\
8312466 & 0    & 1    & 0    & 0    & 8262538 & 0.19 & 0.02 & 0.7  & 0.09 \\
8116075 & 0    & 1    & 0    & 0    & 8116142 & 0.19 & 0    & 0    & 0.81 \\
8329179 & 0    & 1    & 0    & 0    & 8312225 & 0.19 & 0.81 & 0    & 0    \\
8329021 & 0    & 1    & 0    & 0    & 8254977 & 0.19 & 0.81 & 0    & 0    \\
8277590 & 0    & 1    & 0    & 0    & 8299229 & 0.19 & 0.81 & 0    & 0    \\
8315598 & 0    & 1    & 0    & 0    & 8272248 & 0.19 & 0    & 0.81 & 0    \\
8073541 & 0    & 0    & 1    & 0    & 8289475 & 0.19 & 0.81 & 0    & 0    \\
8322705 & 0    & 1    & 0    & 0    & 8312371 & 0.19 & 0.81 & 0    & 0    \\
8322644 & 0    & 0    & 1    & 0    & 8327054 & 0.19 & 0.81 & 0    & 0    \\
8099178 & 0    & 0    & 1    & 0    & 8319983 & 0.19 & 0.81 & 0    & 0    \\
8308593 & 0    & 1    & 0    & 0    & 8046159 & 0.19 & 0.81 & 0    & 0    \\
8329063 & 0    & 1    & 0    & 0    & 8249104 & 0.2  & 0.78 & 0.01 & 0    \\
8115800 & 0    & 1    & 0    & 0    & 8067692 & 0.2  & 0.8  & 0    & 0    \\
8318308 & 0    & 1    & 0    & 0    & 8229818 & 0.2  & 0.8  & 0    & 0    \\
8054148 & 0    & 0    & 1    & 0    & 8292591 & 0.2  & 0.8  & 0    & 0    \\
8156657 & 0    & 0    & 1    & 0    & 8009223 & 0.2  & 0.8  & 0    & 0    \\
8306691 & 0    & 0    & 0    & 1    & 8310291 & 0.2  & 0.8  & 0    & 0    \\
8077973 & 0    & 0    & 0    & 1    & 8162096 & 0.2  & 0.79 & 0.01 & 0    \\
8211183 & 0    & 0    & 1    & 0    & 8328733 & 0.2  & 0.8  & 0    & 0    \\
8330642 & 0    & 0    & 1    & 0    & 8162221 & 0.2  & 0.8  & 0    & 0    \\
8077632 & 0    & 0    & 1    & 0    & 8292436 & 0.2  & 0.8  & 0    & 0    \\
8323690 & 0    & 0    & 1    & 0    & 8231288 & 0.2  & 0.8  & 0    & 0    \\
8170391 & 0    & 1    & 0    & 0    & 8249129 & 0.2  & 0.8  & 0    & 0    \\
8327133 & 0    & 0    & 1    & 0    & 8176631 & 0.21 & 0.02 & 0.77 & 0    \\
8238549 & 0    & 1    & 0    & 0    & 8309992 & 0.21 & 0    & 0.79 & 0    \\
8181531 & 0    & 0    & 1    & 0    & 8002537 & 0.21 & 0    & 0.79 & 0    \\
8323674 & 0    & 0    & 1    & 0    & 8330679 & 0.21 & 0    & 0.79 & 0    \\
8175133 & 0    & 0    & 1    & 0    & 8154536 & 0.21 & 0.79 & 0    & 0    \\
8165908 & 0    & 0    & 1    & 0    & 8264840 & 0.21 & 0.79 & 0    & 0    \\
8077517 & 0    & 1    & 0    & 0    & 8304794 & 0.21 & 0.79 & 0    & 0    \\
8327041 & 0    & 0    & 1    & 0    & 8259457 & 0.21 & 0.78 & 0.01 & 0    \\
8323750 & 0    & 1    & 0    & 0    & 8071878 & 0.21 & 0    & 0.79 & 0    \\
8048551 & 0    & 1    & 0    & 0    & 8310018 & 0.21 & 0.79 & 0    & 0    \\
8052725 & 0    & 0    & 1    & 0    & 8320469 & 0.21 & 0.79 & 0    & 0    \\
8303434 & 0    & 1    & 0    & 0    & 8250292 & 0.21 & 0    & 0.79 & 0    \\
8072836 & 0    & 0    & 1    & 0    & 8192477 & 0.21 & 0    & 0.79 & 0    \\
8327215 & 0    & 1    & 0    & 0    & 8243797 & 0.21 & 0    & 0.79 & 0    \\
8301730 & 0    & 1    & 0    & 0    & 8329131 & 0.21 & 0.79 & 0    & 0    \\
8327196 & 0    & 1    & 0    & 0    & 8067991 & 0.21 & 0.78 & 0    & 0    \\
8151609 & 0    & 1    & 0    & 0    & 8317812 & 0.21 & 0    & 0    & 0.79 \\
8164362 & 0    & 1    & 0    & 0    & 8306851 & 0.21 & 0.79 & 0    & 0    \\
8133410 & 0    & 0    & 1    & 0    & 8158282 & 0.21 & 0    & 0.79 & 0    \\
8323697 & 0    & 0    & 1    & 0    & 8112135 & 0.22 & 0.78 & 0    & 0    \\
8322711 & 0    & 1    & 0    & 0    & 8138619 & 0.22 & 0    & 0.78 & 0    \\
8287760 & 0    & 1    & 0    & 0    & 8170804 & 0.22 & 0    & 0.78 & 0    \\
8323621 & 0    & 0    & 1    & 0    & 8245680 & 0.22 & 0    & 0.78 & 0    \\
8312847 & 0    & 1    & 0    & 0    & 8161305 & 0.22 & 0    & 0.78 & 0    \\
8233008 & 0    & 0    & 1    & 0    & 8186388 & 0.22 & 0.78 & 0    & 0    \\
8295280 & 0    & 0    & 1    & 0    & 8292260 & 0.22 & 0.78 & 0    & 0    \\
8128662 & 0    & 1    & 0    & 0    & 8308796 & 0.22 & 0    & 0.78 & 0    \\
8324829 & 0    & 0    & 0    & 1    & 8131687 & 0.22 & 0.78 & 0    & 0    \\
8321839 & 0    & 0    & 1    & 0    & 8069308 & 0.22 & 0.78 & 0    & 0    \\
8115812 & 0    & 1    & 0    & 0    & 8284922 & 0.22 & 0.71 & 0.06 & 0    \\
8323756 & 0    & 1    & 0    & 0    & 8285494 & 0.22 & 0.78 & 0    & 0    \\
8327198 & 0    & 1    & 0    & 0    & 8305252 & 0.22 & 0    & 0.78 & 0    \\
8266041 & 0    & 1    & 0    & 0    & 8238949 & 0.22 & 0.78 & 0    & 0    \\
8314459 & 0    & 0    & 0    & 1    & 8114778 & 0.23 & 0.77 & 0    & 0    \\
8295279 & 0    & 0    & 1    & 0    & 8303417 & 0.23 & 0.77 & 0    & 0    \\
8141132 & 0    & 0    & 1    & 0    & 8322782 & 0.23 & 0    & 0.77 & 0    \\
8322713 & 0    & 1    & 0    & 0    & 8136770 & 0.23 & 0    & 0.77 & 0    \\
8229816 & 0    & 1    & 0    & 0    & 8324260 & 0.23 & 0    & 0    & 0.77 \\
8327029 & 0    & 0    & 1    & 0    & 8322685 & 0.23 & 0    & 0.77 & 0    \\
8225077 & 0    & 0    & 1    & 0    & 8317698 & 0.23 & 0.77 & 0    & 0    \\
8320028 & 0    & 1    & 0    & 0    & 8222688 & 0.23 & 0.77 & 0    & 0    \\
8316809 & 0    & 1    & 0    & 0    & 8315165 & 0.23 & 0.76 & 0    & 0    \\
8221150 & 0    & 0    & 1    & 0    & 8227704 & 0.23 & 0.77 & 0    & 0    \\
8322706 & 0    & 1    & 0    & 0    & 8280207 & 0.23 & 0    & 0.77 & 0    \\
8327048 & 0    & 0    & 1    & 0    & 8067891 & 0.23 & 0.77 & 0    & 0    \\
8068316 & 0    & 0    & 1    & 0    & 8125684 & 0.23 & 0    & 0.77 & 0    \\
8318264 & 0    & 1    & 0    & 0    & 8153523 & 0.23 & 0.77 & 0    & 0    \\
8285546 & 0    & 1    & 0    & 0    & 8251042 & 0.24 & 0    & 0.76 & 0    \\
8156936 & 0    & 1    & 0    & 0    & 8114368 & 0.24 & 0.76 & 0    & 0    \\
8065878 & 0    & 0    & 1    & 0    & 8320932 & 0.24 & 0.76 & 0    & 0    \\
8128472 & 0    & 0    & 1    & 0    & 8310457 & 0.24 & 0.76 & 0    & 0    \\
8166073 & 0    & 1    & 0    & 0    & 8000294 & 0.24 & 0.29 & 0.47 & 0    \\
8323628 & 0    & 0    & 1    & 0    & 8045159 & 0.24 & 0    & 0.76 & 0    \\
8327031 & 0    & 0    & 1    & 0    & 8323614 & 0.24 & 0    & 0.02 & 0.74 \\
8174601 & 0    & 0    & 1    & 0    & 8213119 & 0.24 & 0    & 0.76 & 0    \\
8312411 & 0    & 1    & 0    & 0    & 8093460 & 0.24 & 0.76 & 0    & 0    \\
8035339 & 0    & 0    & 1    & 0    & 8096578 & 0.24 & 0.76 & 0    & 0    \\
8297669 & 0    & 0    & 1    & 0    & 8321601 & 0.24 & 0    & 0    & 0.76 \\
8053433 & 0    & 0    & 1    & 0    & 8331160 & 0.24 & 0.76 & 0    & 0    \\
8307701 & 0    & 1    & 0    & 0    & 8300450 & 0.24 & 0.76 & 0    & 0    \\
8307029 & 0    & 1    & 0    & 0    & 8059131 & 0.24 & 0.76 & 0    & 0    \\
8329141 & 0    & 1    & 0    & 0    & 8289342 & 0.24 & 0.76 & 0    & 0    \\
8248929 & 0    & 0    & 1    & 0    & 8260271 & 0.25 & 0    & 0.75 & 0    \\
8323244 & 0    & 0    & 0    & 1    & 8067468 & 0.25 & 0.75 & 0    & 0    \\
8036276 & 0    & 1    & 0    & 0    & 8250011 & 0.25 & 0.75 & 0    & 0    \\
8246127 & 0    & 1    & 0    & 0    & 8115478 & 0.25 & 0.75 & 0    & 0    \\
8128652 & 0    & 0    & 1    & 0    & 8305506 & 0.25 & 0    & 0    & 0.74 \\
8260901 & 0    & 1    & 0    & 0    & 8187084 & 0.25 & 0    & 0.75 & 0    \\
8001394 & 0    & 0    & 1    & 0    & 8029955 & 0.25 & 0    & 0.75 & 0    \\
8259334 & 0    & 0    & 1    & 0    & 8000013 & 0.25 & 0.75 & 0    & 0    \\
8082737 & 0    & 1    & 0    & 0    & 8313907 & 0.25 & 0.75 & 0    & 0    \\
8322885 & 0    & 0.99 & 0    & 0    & 8247921 & 0.25 & 0.75 & 0    & 0    \\
8262710 & 0    & 0    & 0    & 1    & 8272268 & 0.26 & 0    & 0.74 & 0    \\
8316304 & 0    & 1    & 0    & 0    & 8200199 & 0.26 & 0.74 & 0    & 0    \\
8303533 & 0    & 0    & 1    & 0    & 8317626 & 0.26 & 0    & 0.74 & 0    \\
8323760 & 0    & 1    & 0    & 0    & 8249207 & 0.26 & 0    & 0.73 & 0    \\
8331074 & 0    & 1    & 0    & 0    & 8322708 & 0.26 & 0.02 & 0.72 & 0    \\
8322677 & 0    & 0    & 1    & 0    & 8130330 & 0.26 & 0.74 & 0    & 0    \\
8303346 & 0    & 1    & 0    & 0    & 8318050 & 0.26 & 0.74 & 0    & 0    \\
8312586 & 0    & 1    & 0    & 0    & 8228662 & 0.26 & 0    & 0.74 & 0    \\
8133369 & 0    & 0    & 1    & 0    & 8325734 & 0.26 & 0    & 0.74 & 0    \\
8246571 & 0    & 0    & 1    & 0    & 8301392 & 0.26 & 0.74 & 0    & 0    \\
8323728 & 0    & 0    & 1    & 0    & 8054476 & 0.26 & 0.62 & 0    & 0.12 \\
8327297 & 0    & 0    & 0    & 1    & 8154523 & 0.26 & 0.74 & 0    & 0    \\
8280187 & 0    & 0    & 1    & 0    & 8086133 & 0.27 & 0    & 0    & 0.73 \\
8307096 & 0    & 1    & 0    & 0    & 8130500 & 0.27 & 0    & 0    & 0.73 \\
8321614 & 0.01 & 0    & 0.99 & 0    & 8123887 & 0.27 & 0.73 & 0    & 0.01 \\
8247779 & 0.01 & 0    & 0.99 & 0    & 8277651 & 0.27 & 0.73 & 0    & 0    \\
8270623 & 0.01 & 0    & 0.99 & 0    & 8166028 & 0.27 & 0.73 & 0    & 0    \\
8215391 & 0.01 & 0.98 & 0.01 & 0    & 8263104 & 0.27 & 0.73 & 0    & 0    \\
8327199 & 0.01 & 0.99 & 0    & 0    & 8262631 & 0.27 & 0.73 & 0    & 0    \\
8125968 & 0.01 & 0    & 0.99 & 0    & 8117829 & 0.27 & 0.73 & 0    & 0    \\
8306552 & 0.01 & 0.99 & 0    & 0    & 8313707 & 0.27 & 0.73 & 0    & 0    \\
8276437 & 0.01 & 0.99 & 0    & 0    & 8111365 & 0.27 & 0.73 & 0    & 0    \\
8315450 & 0.01 & 0    & 0.99 & 0    & 8252525 & 0.27 & 0    & 0.73 & 0    \\
8048542 & 0.01 & 0    & 0.99 & 0    & 8234310 & 0.27 & 0.72 & 0.01 & 0    \\
8323247 & 0.01 & 0.99 & 0    & 0    & 8325132 & 0.27 & 0    & 0.73 & 0    \\
8145199 & 0.01 & 0.99 & 0    & 0    & 8314178 & 0.27 & 0.73 & 0    & 0    \\
8261336 & 0.01 & 0    & 0    & 0.99 & 8291385 & 0.27 & 0.73 & 0    & 0    \\
8168609 & 0.01 & 0    & 0.99 & 0    & 8317921 & 0.28 & 0.72 & 0    & 0    \\
8140970 & 0.01 & 0    & 0.99 & 0    & 8127370 & 0.28 & 0.72 & 0    & 0    \\
8312298 & 0.01 & 0.99 & 0    & 0    & 8171747 & 0.28 & 0.72 & 0    & 0    \\
8325727 & 0.01 & 0.99 & 0    & 0    & 8302973 & 0.28 & 0.72 & 0    & 0    \\
8312142 & 0.01 & 0.99 & 0    & 0    & 8050407 & 0.28 & 0    & 0.72 & 0    \\
8324438 & 0.01 & 0.99 & 0    & 0    & 8323723 & 0.28 & 0    & 0.72 & 0    \\
8133409 & 0.01 & 0    & 0.99 & 0    & 8327046 & 0.28 & 0    & 0.72 & 0    \\
8323843 & 0.01 & 0    & 0    & 0.99 & 8187798 & 0.28 & 0.72 & 0    & 0    \\
8324445 & 0.01 & 0    & 0    & 0.99 & 8076296 & 0.28 & 0    & 0.72 & 0    \\
8323618 & 0.01 & 0    & 0    & 0.99 & 8285977 & 0.28 & 0.72 & 0    & 0    \\
8156534 & 0.01 & 0    & 0.99 & 0    & 8163002 & 0.28 & 0.72 & 0    & 0    \\
8096884 & 0.01 & 0    & 0.99 & 0    & 8323836 & 0.28 & 0.72 & 0    & 0    \\
8326371 & 0.01 & 0.99 & 0    & 0    & 8145065 & 0.28 & 0.71 & 0.01 & 0    \\
8323632 & 0.01 & 0    & 0.99 & 0    & 8295690 & 0.29 & 0    & 0.01 & 0.7  \\
8326253 & 0.01 & 0.99 & 0    & 0    & 8271817 & 0.29 & 0    & 0.71 & 0    \\
8164444 & 0.01 & 0.99 & 0    & 0    & 8285623 & 0.29 & 0.71 & 0    & 0    \\
8316355 & 0.01 & 0.99 & 0    & 0    & 8193300 & 0.29 & 0.71 & 0    & 0    \\
8093034 & 0.01 & 0.99 & 0    & 0    & 8010423 & 0.29 & 0    & 0.71 & 0    \\
8138205 & 0.01 & 0    & 0.99 & 0    & 8324437 & 0.29 & 0.71 & 0    & 0    \\
8323830 & 0.01 & 0    & 0    & 0.99 & 8215684 & 0.29 & 0    & 0.71 & 0    \\
8255293 & 0.01 & 0    & 0    & 0.99 & 8246542 & 0.29 & 0    & 0.71 & 0    \\
8243424 & 0.01 & 0    & 0.99 & 0    & 8089414 & 0.29 & 0    & 0.71 & 0    \\
8319820 & 0.01 & 0.99 & 0    & 0    & 8077910 & 0.29 & 0.71 & 0    & 0    \\
8068062 & 0.01 & 0    & 0    & 0.99 & 8264798 & 0.29 & 0.71 & 0    & 0    \\
8201952 & 0.01 & 0    & 0    & 0.99 & 8330811 & 0.29 & 0.71 & 0    & 0    \\
8017070 & 0.01 & 0.99 & 0    & 0    & 8192490 & 0.29 & 0    & 0.71 & 0    \\
8072177 & 0.01 & 0    & 0.99 & 0    & 8132658 & 0.3  & 0.7  & 0    & 0    \\
8323692 & 0.01 & 0    & 0.99 & 0    & 8049468 & 0.3  & 0.7  & 0    & 0    \\
8294531 & 0.01 & 0    & 0.99 & 0    & 8242621 & 0.3  & 0    & 0.02 & 0.67 \\
8323633 & 0.01 & 0    & 0.99 & 0    & 8323638 & 0.3  & 0    & 0.7  & 0    \\
8229577 & 0.01 & 0.99 & 0    & 0    & 8321846 & 0.3  & 0    & 0.7  & 0    \\
8301259 & 0.01 & 0.99 & 0    & 0    & 8235743 & 0.3  & 0    & 0.7  & 0    \\
8317034 & 0.01 & 0.99 & 0    & 0    & 8129364 & 0.3  & 0.7  & 0    & 0    \\
8323759 & 0.01 & 0    & 0.99 & 0    & 8175204 & 0.3  & 0    & 0.7  & 0    \\
8073492 & 0.01 & 0    & 0.99 & 0    & 8322656 & 0.3  & 0    & 0.7  & 0    \\
8030528 & 0.01 & 0    & 0.99 & 0    & 8308148 & 0.3  & 0.7  & 0    & 0    \\
8285843 & 0.01 & 0.99 & 0    & 0    & 8315148 & 0.3  & 0    & 0.01 & 0.69 \\
8162510 & 0.01 & 0    & 0.99 & 0    & 8001739 & 0.3  & 0.7  & 0    & 0    \\
8168202 & 0.01 & 0    & 0.99 & 0    & 8265275 & 0.3  & 0.7  & 0    & 0    \\
8073591 & 0.01 & 0    & 0.99 & 0    & 8251817 & 0.3  & 0.7  & 0    & 0    \\
8323758 & 0.01 & 0.99 & 0    & 0    & 8175027 & 0.3  & 0    & 0.7  & 0    \\
8285528 & 0.01 & 0.99 & 0    & 0    & 8189711 & 0.3  & 0.7  & 0    & 0    \\
8251752 & 0.01 & 0.99 & 0    & 0    & 8238819 & 0.3  & 0.7  & 0    & 0    \\
8327134 & 0.01 & 0    & 0.99 & 0    & 8321897 & 0.3  & 0    & 0.7  & 0    \\
8306311 & 0.01 & 0.99 & 0    & 0    & 8324822 & 0.3  & 0.7  & 0    & 0    \\
8200198 & 0.01 & 0.99 & 0    & 0    & 8224060 & 0.3  & 0.7  & 0    & 0    \\
8302336 & 0.01 & 0.99 & 0    & 0    & 8311209 & 0.3  & 0.7  & 0    & 0    \\
8320020 & 0.01 & 0.99 & 0    & 0    & 8112353 & 0.31 & 0.69 & 0    & 0    \\
8058685 & 0.01 & 0.99 & 0    & 0    & 8107018 & 0.31 & 0    & 0.69 & 0    \\
8310689 & 0.01 & 0.99 & 0    & 0    & 8067788 & 0.31 & 0.69 & 0    & 0    \\
8302531 & 0.01 & 0    & 0.98 & 0    & 8277695 & 0.31 & 0    & 0.69 & 0    \\
8186325 & 0.01 & 0.99 & 0    & 0    & 8329755 & 0.31 & 0.69 & 0    & 0    \\
8304522 & 0.01 & 0.99 & 0    & 0    & 8158342 & 0.31 & 0.69 & 0    & 0    \\
8321685 & 0.01 & 0.99 & 0    & 0    & 8322700 & 0.31 & 0.34 & 0.35 & 0    \\
8110585 & 0.01 & 0    & 0    & 0.99 & 8323755 & 0.31 & 0    & 0.69 & 0    \\
8307726 & 0.01 & 0.99 & 0    & 0    & 8058588 & 0.31 & 0.69 & 0    & 0    \\
8322046 & 0.01 & 0    & 0.99 & 0    & 8322784 & 0.31 & 0.01 & 0.66 & 0.02 \\
8293006 & 0.01 & 0    & 0.99 & 0    & 8320766 & 0.31 & 0.69 & 0    & 0    \\
8304630 & 0.01 & 0.99 & 0    & 0    & 8258881 & 0.32 & 0.68 & 0    & 0    \\
8312007 & 0.01 & 0.99 & 0    & 0    & 8096217 & 0.32 & 0    & 0.68 & 0    \\
8292231 & 0.01 & 0.99 & 0    & 0    & 8091045 & 0.32 & 0.68 & 0    & 0    \\
8261637 & 0.01 & 0    & 0    & 0.99 & 8183148 & 0.32 & 0    & 0.68 & 0    \\
8327020 & 0.01 & 0    & 0.99 & 0    & 8096826 & 0.32 & 0    & 0.67 & 0    \\
8251013 & 0.01 & 0    & 0.99 & 0    & 8307849 & 0.32 & 0.68 & 0    & 0    \\
8274822 & 0.02 & 0.98 & 0    & 0    & 8215500 & 0.32 & 0    & 0.68 & 0    \\
8184110 & 0.02 & 0    & 0.98 & 0    & 8223107 & 0.32 & 0    & 0.68 & 0    \\
8238441 & 0.02 & 0.98 & 0    & 0    & 8165092 & 0.32 & 0.68 & 0    & 0    \\
8116391 & 0.02 & 0    & 0.98 & 0    & 8243767 & 0.32 & 0.68 & 0    & 0    \\
8123042 & 0.02 & 0.98 & 0    & 0    & 8168149 & 0.32 & 0    & 0.68 & 0    \\
8089455 & 0.02 & 0    & 0.97 & 0    & 8154172 & 0.32 & 0    & 0.68 & 0    \\
8315398 & 0.02 & 0    & 0    & 0.98 & 8107568 & 0.32 & 0    & 0.68 & 0    \\
8158566 & 0.02 & 0    & 0.98 & 0    & 8288667 & 0.32 & 0.68 & 0    & 0    \\
8328766 & 0.02 & 0.98 & 0.01 & 0    & 8321665 & 0.32 & 0    & 0    & 0.68 \\
8292234 & 0.02 & 0    & 0.98 & 0    & 8323622 & 0.32 & 0.01 & 0.67 & 0    \\
8078488 & 0.02 & 0    & 0.98 & 0    & 8181204 & 0.32 & 0.07 & 0.61 & 0    \\
8322331 & 0.02 & 0    & 0.98 & 0    & 8003417 & 0.32 & 0.68 & 0    & 0    \\
8228642 & 0.02 & 0    & 0.97 & 0    & 8307852 & 0.32 & 0    & 0    & 0.68 \\
8075109 & 0.02 & 0.98 & 0    & 0    & 8220505 & 0.32 & 0    & 0.68 & 0    \\
8321050 & 0.02 & 0.98 & 0    & 0    & 8118536 & 0.33 & 0    & 0.67 & 0    \\
8175843 & 0.02 & 0    & 0.98 & 0    & 8323329 & 0.33 & 0.67 & 0    & 0    \\
8325549 & 0.02 & 0.98 & 0    & 0    & 8131340 & 0.33 & 0.01 & 0    & 0.66 \\
8306674 & 0.02 & 0.98 & 0    & 0    & 8316303 & 0.33 & 0.67 & 0    & 0    \\
8052213 & 0.02 & 0.98 & 0    & 0    & 8067715 & 0.33 & 0.67 & 0    & 0    \\
8191140 & 0.02 & 0    & 0.98 & 0    & 8067120 & 0.33 & 0.67 & 0    & 0    \\
8321510 & 0.02 & 0    & 0.98 & 0    & 8327030 & 0.33 & 0    & 0.67 & 0    \\
8315325 & 0.02 & 0    & 0.98 & 0    & 8323698 & 0.33 & 0    & 0.67 & 0    \\
8329634 & 0.02 & 0.98 & 0    & 0    & 8315326 & 0.33 & 0    & 0.67 & 0    \\
8030011 & 0.02 & 0    & 0.98 & 0    & 8181922 & 0.33 & 0.01 & 0.66 & 0    \\
8323034 & 0.02 & 0.98 & 0    & 0    & 8105936 & 0.33 & 0.67 & 0    & 0    \\
8133565 & 0.02 & 0    & 0.98 & 0    & 8180222 & 0.33 & 0.67 & 0    & 0    \\
8190581 & 0.02 & 0.98 & 0    & 0    & 8221491 & 0.33 & 0    & 0.67 & 0    \\
8281458 & 0.02 & 0    & 0.98 & 0    & 8220514 & 0.33 & 0    & 0.67 & 0    \\
8327040 & 0.02 & 0    & 0.98 & 0    & 8041875 & 0.33 & 0.67 & 0    & 0    \\
8326815 & 0.02 & 0.98 & 0    & 0    & 8162106 & 0.33 & 0.67 & 0    & 0    \\
8315312 & 0.02 & 0    & 0.98 & 0    & 8114375 & 0.33 & 0.67 & 0    & 0    \\
8295077 & 0.02 & 0    & 0.98 & 0    & 8157014 & 0.33 & 0    & 0.67 & 0    \\
8309979 & 0.02 & 0    & 0    & 0.98 & 8154498 & 0.34 & 0.66 & 0    & 0    \\
8325990 & 0.02 & 0.98 & 0    & 0    & 8176697 & 0.34 & 0.01 & 0.65 & 0    \\
8324248 & 0.02 & 0.98 & 0    & 0    & 8262847 & 0.34 & 0    & 0.66 & 0    \\
8173421 & 0.02 & 0    & 0.98 & 0    & 8165219 & 0.34 & 0.66 & 0    & 0    \\
8326790 & 0.02 & 0    & 0.98 & 0    & 8036553 & 0.34 & 0.66 & 0    & 0    \\
8321613 & 0.02 & 0    & 0.98 & 0    & 8327038 & 0.34 & 0    & 0.66 & 0    \\
8164503 & 0.02 & 0.98 & 0    & 0    & 8308561 & 0.34 & 0    & 0.66 & 0    \\
8073572 & 0.02 & 0.98 & 0    & 0    & 8323721 & 0.34 & 0    & 0.66 & 0    \\
8328715 & 0.02 & 0.98 & 0    & 0    & 8168025 & 0.34 & 0    & 0    & 0.66 \\
8325540 & 0.02 & 0    & 0.98 & 0    & 8329254 & 0.34 & 0.66 & 0    & 0    \\
8184422 & 0.02 & 0    & 0.98 & 0    & 8327159 & 0.34 & 0    & 0.66 & 0    \\
8328705 & 0.02 & 0.98 & 0    & 0    & 8230450 & 0.34 & 0    & 0.66 & 0    \\
8319635 & 0.02 & 0    & 0.98 & 0    & 8129050 & 0.34 & 0    & 0.66 & 0    \\
8105788 & 0.02 & 0.98 & 0    & 0    & 8262104 & 0.34 & 0.02 & 0.64 & 0    \\
8310439 & 0.02 & 0    & 0    & 0.98 & 8325196 & 0.34 & 0.66 & 0    & 0    \\
8327032 & 0.02 & 0    & 0.98 & 0    & 8329398 & 0.34 & 0    & 0.66 & 0    \\
8317579 & 0.02 & 0.98 & 0    & 0    & 8327024 & 0.34 & 0    & 0.66 & 0    \\
8274567 & 0.02 & 0.98 & 0    & 0    & 8205808 & 0.34 & 0    & 0.66 & 0    \\
8323844 & 0.02 & 0.98 & 0    & 0    & 8276887 & 0.34 & 0.66 & 0    & 0    \\
8119854 & 0.02 & 0.98 & 0    & 0    & 8157568 & 0.35 & 0    & 0.65 & 0    \\
8275177 & 0.02 & 0    & 0    & 0.98 & 8183770 & 0.35 & 0    & 0.65 & 0    \\
8306436 & 0.03 & 0.97 & 0    & 0    & 8071784 & 0.35 & 0.65 & 0    & 0    \\
8136688 & 0.03 & 0    & 0.97 & 0    & 8328941 & 0.35 & 0.65 & 0    & 0    \\
8117157 & 0.03 & 0    & 0.97 & 0    & 8249407 & 0.35 & 0.65 & 0    & 0    \\
8327027 & 0.03 & 0    & 0.97 & 0    & 8320543 & 0.35 & 0.65 & 0    & 0    \\
8322735 & 0.03 & 0.97 & 0    & 0    & 8204590 & 0.35 & 0    & 0.65 & 0    \\
8306193 & 0.03 & 0.97 & 0    & 0    & 8091846 & 0.35 & 0    & 0.65 & 0    \\
8238986 & 0.03 & 0    & 0    & 0.97 & 8303959 & 0.35 & 0.65 & 0    & 0    \\
8131120 & 0.03 & 0.97 & 0    & 0    & 8327140 & 0.35 & 0.65 & 0    & 0    \\
8327194 & 0.03 & 0.97 & 0    & 0    & 8322663 & 0.35 & 0    & 0.65 & 0    \\
8275937 & 0.03 & 0.97 & 0    & 0    & 8180805 & 0.35 & 0    & 0.64 & 0    \\
8258403 & 0.03 & 0    & 0    & 0.97 & 8045747 & 0.35 & 0.65 & 0    & 0    \\
8327035 & 0.03 & 0    & 0.97 & 0    & 8319708 & 0.35 & 0.65 & 0    & 0    \\
8278099 & 0.03 & 0    & 0.97 & 0    & 8036584 & 0.35 & 0.64 & 0.01 & 0    \\
8306642 & 0.03 & 0.97 & 0    & 0    & 8065358 & 0.35 & 0.65 & 0    & 0    \\
8152131 & 0.03 & 0.97 & 0    & 0    & 8313997 & 0.36 & 0.64 & 0    & 0    \\
8152211 & 0.03 & 0.97 & 0    & 0    & 8301710 & 0.36 & 0    & 0.64 & 0    \\
8180701 & 0.03 & 0    & 0.97 & 0    & 8301793 & 0.36 & 0.01 & 0    & 0.64 \\
8327205 & 0.03 & 0.96 & 0.01 & 0    & 8152197 & 0.36 & 0.64 & 0    & 0    \\
8321851 & 0.03 & 0.71 & 0.26 & 0    & 8250123 & 0.36 & 0.55 & 0.09 & 0    \\
8293439 & 0.03 & 0    & 0.97 & 0    & 8266966 & 0.36 & 0.64 & 0    & 0    \\
8230432 & 0.03 & 0    & 0.97 & 0    & 8314357 & 0.36 & 0.64 & 0    & 0    \\
8324439 & 0.03 & 0.97 & 0    & 0    & 8052756 & 0.36 & 0    & 0.64 & 0    \\
8217347 & 0.03 & 0.97 & 0    & 0    & 8082510 & 0.36 & 0.64 & 0    & 0    \\
8263746 & 0.03 & 0    & 0.97 & 0    & 8319175 & 0.36 & 0.64 & 0    & 0    \\
8327457 & 0.03 & 0.97 & 0    & 0    & 8328192 & 0.36 & 0    & 0.64 & 0    \\
8069836 & 0.03 & 0.97 & 0    & 0    & 8251390 & 0.36 & 0    & 0.64 & 0    \\
8302214 & 0.03 & 0.97 & 0    & 0    & 8211074 & 0.36 & 0    & 0.64 & 0    \\
8251385 & 0.03 & 0    & 0.97 & 0    & 8327051 & 0.36 & 0.62 & 0    & 0.01 \\
8258833 & 0.03 & 0.97 & 0    & 0    & 8231655 & 0.36 & 0    & 0.64 & 0    \\
8327202 & 0.03 & 0.91 & 0.06 & 0    & 8323377 & 0.36 & 0    & 0.64 & 0    \\
8326824 & 0.03 & 0.97 & 0    & 0    & 8095183 & 0.37 & 0    & 0.63 & 0    \\
8330854 & 0.03 & 0.76 & 0    & 0.21 & 8327033 & 0.37 & 0.07 & 0.55 & 0    \\
8155189 & 0.03 & 0    & 0    & 0.97 & 8181347 & 0.37 & 0    & 0.63 & 0    \\
8070621 & 0.03 & 0    & 0.97 & 0    & 8284551 & 0.37 & 0.63 & 0    & 0    \\
8327147 & 0.03 & 0.97 & 0    & 0    & 8096991 & 0.37 & 0    & 0.63 & 0    \\
8212439 & 0.03 & 0    & 0.97 & 0    & 8259702 & 0.37 & 0.63 & 0    & 0    \\
8169553 & 0.03 & 0    & 0.97 & 0    & 8322645 & 0.37 & 0.63 & 0    & 0    \\
8266363 & 0.03 & 0.97 & 0    & 0    & 8322684 & 0.37 & 0    & 0.63 & 0    \\
8326786 & 0.03 & 0    & 0.97 & 0    & 8092395 & 0.37 & 0    & 0.63 & 0    \\
8143583 & 0.03 & 0.97 & 0    & 0    & 8330864 & 0.37 & 0    & 0    & 0.63 \\
8204587 & 0.03 & 0    & 0.97 & 0    & 8181121 & 0.38 & 0    & 0.62 & 0    \\
8122702 & 0.03 & 0.02 & 0.96 & 0    & 8274536 & 0.38 & 0.62 & 0    & 0    \\
8131800 & 0.03 & 0.97 & 0    & 0    & 8168323 & 0.38 & 0    & 0.62 & 0    \\
8158735 & 0.03 & 0.22 & 0    & 0.75 & 8148107 & 0.38 & 0.62 & 0    & 0    \\
8125830 & 0.03 & 0    & 0.97 & 0    & 8051816 & 0.38 & 0.17 & 0.45 & 0    \\
8286253 & 0.04 & 0.96 & 0    & 0    & 8307872 & 0.38 & 0    & 0.62 & 0    \\
8075030 & 0.04 & 0    & 0.96 & 0    & 8239654 & 0.38 & 0    & 0.62 & 0    \\
8330133 & 0.04 & 0.96 & 0    & 0    & 8099199 & 0.38 & 0    & 0.62 & 0    \\
8227644 & 0.04 & 0.96 & 0    & 0    & 8274800 & 0.38 & 0.62 & 0    & 0    \\
8244504 & 0.04 & 0    & 0.96 & 0    & 8168058 & 0.38 & 0    & 0.62 & 0    \\
8327206 & 0.04 & 0.96 & 0.01 & 0    & 8129343 & 0.38 & 0.62 & 0    & 0    \\
8330873 & 0.04 & 0.96 & 0    & 0    & 8258839 & 0.39 & 0.1  & 0    & 0.51 \\
8165383 & 0.04 & 0.96 & 0    & 0    & 8330374 & 0.39 & 0.61 & 0    & 0    \\
8270332 & 0.04 & 0.96 & 0    & 0    & 8030634 & 0.39 & 0.61 & 0    & 0    \\
8214845 & 0.04 & 0.96 & 0    & 0    & 8115837 & 0.39 & 0.61 & 0    & 0    \\
8320546 & 0.04 & 0.96 & 0    & 0    & 8323693 & 0.39 & 0    & 0.61 & 0    \\
8327197 & 0.04 & 0    & 0.96 & 0    & 8096982 & 0.39 & 0    & 0    & 0.6  \\
8323676 & 0.04 & 0.96 & 0    & 0    & 8097897 & 0.39 & 0.61 & 0    & 0    \\
8238313 & 0.04 & 0.96 & 0    & 0    & 8193312 & 0.39 & 0.51 & 0.1  & 0    \\
8217030 & 0.04 & 0    & 0.96 & 0    & 8292111 & 0.39 & 0.61 & 0    & 0    \\
8322703 & 0.04 & 0    & 0.96 & 0    & 8133415 & 0.39 & 0    & 0.61 & 0    \\
8008855 & 0.04 & 0.96 & 0    & 0    & 8001393 & 0.39 & 0.61 & 0    & 0    \\
8312883 & 0.04 & 0    & 0    & 0.96 & 8184853 & 0.39 & 0    & 0.61 & 0    \\
8323609 & 0.04 & 0    & 0.96 & 0    & 8275088 & 0.39 & 0.11 & 0    & 0.5  \\
8115528 & 0.04 & 0.96 & 0    & 0    & 8330781 & 0.4  & 0    & 0.6  & 0    \\
8323627 & 0.04 & 0    & 0.96 & 0    & 8312797 & 0.4  & 0.6  & 0    & 0    \\
8292862 & 0.04 & 0.96 & 0    & 0    & 8088896 & 0.4  & 0.6  & 0    & 0    \\
8315314 & 0.04 & 0    & 0.96 & 0    & 8160921 & 0.4  & 0    & 0.6  & 0    \\
8309260 & 0.04 & 0.96 & 0    & 0    & 8052098 & 0.4  & 0.6  & 0    & 0    \\
8252730 & 0.04 & 0.96 & 0    & 0    & 8308045 & 0.4  & 0.6  & 0    & 0    \\
8321838 & 0.04 & 0    & 0.96 & 0    & 8303973 & 0.4  & 0.6  & 0    & 0    \\
8307988 & 0.04 & 0    & 0    & 0.96 & 8328811 & 0.4  & 0.6  & 0    & 0    \\
8302524 & 0.04 & 0    & 0.96 & 0    & 8070701 & 0.4  & 0.57 & 0.03 & 0    \\
8180141 & 0.04 & 0.96 & 0    & 0    & 8224274 & 0.4  & 0    & 0    & 0.6  \\
8330379 & 0.04 & 0.96 & 0    & 0    & 8164828 & 0.4  & 0.6  & 0    & 0    \\
8162614 & 0.04 & 0.96 & 0    & 0    & 8314066 & 0.4  & 0.6  & 0    & 0    \\
8067201 & 0.04 & 0.95 & 0    & 0    & 8318816 & 0.4  & 0.6  & 0    & 0    \\
8135209 & 0.04 & 0    & 0.96 & 0    & 8323647 & 0.4  & 0    & 0.6  & 0    \\
8301727 & 0.04 & 0.96 & 0    & 0    & 8124066 & 0.4  & 0    & 0.6  & 0    \\
8087951 & 0.04 & 0    & 0.96 & 0    & 8105332 & 0.4  & 0    & 0.6  & 0    \\
8256177 & 0.04 & 0    & 0.96 & 0    & 8109239 & 0.4  & 0    & 0.6  & 0    \\
8114197 & 0.04 & 0.96 & 0    & 0    & 8327390 & 0.4  & 0.6  & 0    & 0    \\
8302230 & 0.04 & 0    & 0.96 & 0    & 8327175 & 0.4  & 0    & 0.6  & 0    \\
8122708 & 0.04 & 0    & 0.96 & 0    & 8168517 & 0.4  & 0.6  & 0    & 0    \\
8302308 & 0.04 & 0    & 0.96 & 0    & 8323241 & 0.4  & 0    & 0.6  & 0    \\
8255232 & 0.04 & 0.96 & 0    & 0    & 8182561 & 0.4  & 0    & 0.6  & 0    \\
8320470 & 0.04 & 0.96 & 0    & 0    & 8202484 & 0.41 & 0    & 0    & 0.59 \\
8331171 & 0.04 & 0.96 & 0    & 0    & 8294359 & 0.41 & 0    & 0.59 & 0    \\
8188261 & 0.04 & 0.96 & 0    & 0    & 8155428 & 0.41 & 0    & 0.59 & 0    \\
8292586 & 0.04 & 0    & 0    & 0.96 & 8161199 & 0.41 & 0    & 0.59 & 0    \\
8129033 & 0.04 & 0    & 0.96 & 0    & 8052466 & 0.41 & 0.49 & 0    & 0.1  \\
8263012 & 0.05 & 0    & 0.95 & 0    & 8321667 & 0.41 & 0.59 & 0    & 0    \\
8312504 & 0.05 & 0.95 & 0    & 0    & 8094500 & 0.41 & 0.59 & 0    & 0    \\
8187054 & 0.05 & 0.93 & 0    & 0.02 & 8260455 & 0.41 & 0.59 & 0    & 0    \\
8277796 & 0.05 & 0.95 & 0    & 0    & 8329035 & 0.41 & 0.59 & 0    & 0    \\
8133663 & 0.05 & 0    & 0.95 & 0    & 8311805 & 0.41 & 0    & 0.01 & 0.59 \\
8070423 & 0.05 & 0    & 0    & 0.95 & 8324132 & 0.41 & 0.58 & 0    & 0    \\
8000113 & 0.05 & 0.95 & 0    & 0    & 8285595 & 0.41 & 0    & 0.59 & 0    \\
8322492 & 0.05 & 0.95 & 0    & 0    & 8298172 & 0.41 & 0.58 & 0.01 & 0    \\
8115260 & 0.05 & 0.95 & 0    & 0    & 8263907 & 0.41 & 0    & 0.59 & 0    \\
8283376 & 0.05 & 0.95 & 0    & 0    & 8074083 & 0.41 & 0    & 0.59 & 0    \\
8250195 & 0.05 & 0    & 0.16 & 0.79 & 8088412 & 0.42 & 0.58 & 0    & 0    \\
8318799 & 0.05 & 0    & 0.95 & 0    & 8305936 & 0.42 & 0.58 & 0    & 0    \\
8212413 & 0.05 & 0    & 0.95 & 0    & 8129549 & 0.42 & 0.01 & 0.57 & 0    \\
8327509 & 0.05 & 0    & 0.95 & 0    & 8173294 & 0.42 & 0.58 & 0    & 0    \\
8158766 & 0.05 & 0    & 0.95 & 0    & 8098098 & 0.42 & 0.58 & 0    & 0    \\
8308791 & 0.05 & 0    & 0    & 0.95 & 8224291 & 0.42 & 0.58 & 0    & 0    \\
8193093 & 0.05 & 0    & 0.95 & 0    & 8085424 & 0.42 & 0    & 0.58 & 0    \\
8135994 & 0.05 & 0.95 & 0    & 0    & 8158491 & 0.42 & 0.58 & 0    & 0    \\
8122697 & 0.05 & 0.95 & 0    & 0    & 8118058 & 0.42 & 0.58 & 0    & 0    \\
8090146 & 0.05 & 0.95 & 0    & 0    & 8321695 & 0.42 & 0    & 0.58 & 0    \\
8322696 & 0.05 & 0    & 0.95 & 0    & 8105052 & 0.42 & 0.58 & 0    & 0    \\
8016864 & 0.05 & 0    & 0.95 & 0    & 8312004 & 0.42 & 0.58 & 0    & 0    \\
8323974 & 0.05 & 0    & 0    & 0.95 & 8029148 & 0.42 & 0    & 0.58 & 0    \\
8118495 & 0.05 & 0    & 0.95 & 0    & 8137732 & 0.42 & 0    & 0.58 & 0    \\
8224610 & 0.05 & 0    & 0.95 & 0    & 8183195 & 0.42 & 0.49 & 0.1  & 0    \\
8136887 & 0.05 & 0    & 0.95 & 0    & 8304530 & 0.42 & 0.58 & 0    & 0    \\
8162587 & 0.05 & 0.95 & 0    & 0    & 8286119 & 0.42 & 0    & 0.58 & 0    \\
8303625 & 0.05 & 0    & 0.95 & 0    & 8322951 & 0.43 & 0.5  & 0.07 & 0    \\
8261238 & 0.05 & 0.95 & 0    & 0    & 8105401 & 0.43 & 0    & 0.57 & 0    \\
8304728 & 0.05 & 0.95 & 0    & 0    & 8077814 & 0.43 & 0.57 & 0    & 0    \\
8125921 & 0.05 & 0    & 0.95 & 0    & 8000017 & 0.43 & 0.55 & 0.02 & 0    \\
8260865 & 0.05 & 0.95 & 0    & 0    & 8323652 & 0.43 & 0    & 0.57 & 0    \\
8312974 & 0.05 & 0.95 & 0    & 0    & 8235035 & 0.43 & 0.53 & 0.04 & 0    \\
8152120 & 0.05 & 0    & 0.95 & 0    & 8184816 & 0.43 & 0    & 0.57 & 0    \\
8295212 & 0.05 & 0.95 & 0    & 0    & 8064980 & 0.43 & 0.55 & 0.02 & 0    \\
8174528 & 0.05 & 0    & 0.95 & 0    & 8051622 & 0.43 & 0    & 0.57 & 0    \\
8000109 & 0.06 & 0.93 & 0.01 & 0    & 8329433 & 0.43 & 0.57 & 0    & 0    \\
8312407 & 0.06 & 0.93 & 0    & 0.01 & 8323771 & 0.43 & 0.57 & 0    & 0    \\
8071198 & 0.06 & 0    & 0.94 & 0    & 8328353 & 0.43 & 0.57 & 0    & 0    \\
8152137 & 0.06 & 0.94 & 0    & 0    & 8325667 & 0.43 & 0.57 & 0    & 0    \\
8323896 & 0.06 & 0.94 & 0    & 0    & 8062840 & 0.43 & 0    & 0    & 0.57 \\
8127068 & 0.06 & 0.94 & 0    & 0    & 8258102 & 0.43 & 0.57 & 0    & 0    \\
8303714 & 0.06 & 0.94 & 0    & 0    & 8321687 & 0.44 & 0.56 & 0    & 0    \\
8054881 & 0.06 & 0.94 & 0    & 0    & 8265228 & 0.44 & 0.56 & 0    & 0    \\
8322743 & 0.06 & 0    & 0.94 & 0    & 8325059 & 0.44 & 0.56 & 0    & 0    \\
8099926 & 0.06 & 0.94 & 0    & 0    & 8256804 & 0.44 & 0    & 0.56 & 0    \\
8274416 & 0.06 & 0.94 & 0    & 0    & 8291281 & 0.44 & 0.55 & 0    & 0    \\
8126947 & 0.06 & 0.94 & 0    & 0    & 8120404 & 0.44 & 0.56 & 0    & 0    \\
8123527 & 0.06 & 0    & 0.94 & 0    & 8328919 & 0.44 & 0    & 0.56 & 0    \\
8323711 & 0.06 & 0    & 0.94 & 0    & 8143103 & 0.44 & 0    & 0.56 & 0    \\
8215098 & 0.06 & 0    & 0.94 & 0    & 8116169 & 0.44 & 0    & 0    & 0.56 \\
8259910 & 0.06 & 0    & 0.94 & 0    & 8282012 & 0.44 & 0.56 & 0    & 0    \\
8322389 & 0.06 & 0.94 & 0    & 0    & 8180463 & 0.44 & 0    & 0.56 & 0    \\
8327028 & 0.06 & 0    & 0.94 & 0    & 8217111 & 0.44 & 0.56 & 0.01 & 0    \\
8274584 & 0.06 & 0.94 & 0    & 0    & 8321785 & 0.44 & 0.56 & 0    & 0    \\
8327200 & 0.06 & 0.91 & 0.02 & 0    & 8297342 & 0.44 & 0.56 & 0    & 0    \\
8264423 & 0.06 & 0.94 & 0    & 0    & 8096994 & 0.44 & 0    & 0.56 & 0    \\
8030519 & 0.06 & 0.01 & 0.93 & 0    & 8085526 & 0.44 & 0    & 0.56 & 0    \\
8224405 & 0.06 & 0.94 & 0    & 0    & 8308463 & 0.44 & 0.56 & 0    & 0    \\
8264637 & 0.07 & 0.93 & 0    & 0    & 8326566 & 0.44 & 0.56 & 0    & 0    \\
8327141 & 0.07 & 0.93 & 0    & 0    & 8092380 & 0.45 & 0.55 & 0    & 0    \\
8322695 & 0.07 & 0    & 0.93 & 0    & 8031946 & 0.45 & 0.51 & 0.04 & 0    \\
8315442 & 0.07 & 0    & 0    & 0.93 & 8116979 & 0.45 & 0.54 & 0    & 0    \\
8125887 & 0.07 & 0.93 & 0    & 0    & 8320624 & 0.45 & 0.55 & 0    & 0    \\
8086483 & 0.07 & 0    & 0.93 & 0    & 8098907 & 0.45 & 0    & 0.55 & 0    \\
8292312 & 0.07 & 0.93 & 0    & 0    & 8323269 & 0.45 & 0.55 & 0    & 0    \\
8324868 & 0.07 & 0    & 0.93 & 0    & 8038442 & 0.45 & 0    & 0.55 & 0    \\
8285380 & 0.07 & 0.93 & 0    & 0    & 8085337 & 0.45 & 0    & 0.55 & 0    \\
8079063 & 0.07 & 0.93 & 0    & 0    & 8326614 & 0.46 & 0.54 & 0    & 0    \\
8250641 & 0.07 & 0    & 0.93 & 0    & 8325615 & 0.46 & 0.54 & 0    & 0    \\
8323727 & 0.07 & 0.9  & 0.03 & 0    & 8115296 & 0.46 & 0.54 & 0    & 0    \\
8317959 & 0.07 & 0.93 & 0    & 0    & 8246846 & 0.46 & 0    & 0.54 & 0    \\
8321603 & 0.07 & 0    & 0.93 & 0    & 8081012 & 0.46 & 0.53 & 0    & 0    \\
8115802 & 0.07 & 0.93 & 0    & 0    & 8287744 & 0.46 & 0.54 & 0    & 0    \\
8233918 & 0.07 & 0    & 0.93 & 0    & 8089279 & 0.46 & 0.54 & 0    & 0    \\
8228871 & 0.07 & 0    & 0.93 & 0    & 8071483 & 0.46 & 0    & 0.54 & 0    \\
8232231 & 0.07 & 0    & 0    & 0.93 & 8329185 & 0.47 & 0.53 & 0    & 0    \\
8302297 & 0.07 & 0.93 & 0    & 0    & 8182814 & 0.47 & 0    & 0.53 & 0    \\
8313234 & 0.07 & 0.93 & 0    & 0    & 8065676 & 0.47 & 0.53 & 0    & 0    \\
8275077 & 0.07 & 0    & 0    & 0.93 & 8125847 & 0.47 & 0.53 & 0    & 0    \\
8065195 & 0.07 & 0    & 0.93 & 0    & 8204580 & 0.47 & 0    & 0.53 & 0    \\
8263754 & 0.07 & 0.93 & 0    & 0    & 8323474 & 0.47 & 0    & 0    & 0.53 \\
8304488 & 0.07 & 0.93 & 0    & 0    & 8330927 & 0.47 & 0.53 & 0    & 0    \\
8208812 & 0.07 & 0.93 & 0    & 0    & 8098323 & 0.47 & 0.53 & 0    & 0    \\
8293048 & 0.07 & 0.93 & 0    & 0    & 8110798 & 0.48 & 0.01 & 0.52 & 0    \\
8067457 & 0.07 & 0    & 0.93 & 0    & 8268600 & 0.48 & 0.52 & 0    & 0    \\
8067459 & 0.07 & 0.93 & 0    & 0    & 8114792 & 0.48 & 0.52 & 0    & 0    \\
8114854 & 0.07 & 0.93 & 0    & 0    & 8322998 & 0.48 & 0.52 & 0    & 0    \\
8261866 & 0.07 & 0.93 & 0    & 0    & 8297152 & 0.48 & 0.52 & 0    & 0    \\
8295497 & 0.08 & 0    & 0    & 0.92 & 8248368 & 0.48 & 0.52 & 0    & 0    \\
8327037 & 0.08 & 0    & 0.92 & 0    & 8057987 & 0.48 & 0.52 & 0    & 0    \\
8000019 & 0.08 & 0.92 & 0    & 0    & 8126117 & 0.48 & 0    & 0.52 & 0    \\
8331040 & 0.08 & 0.92 & 0    & 0    & 8096400 & 0.48 & 0    & 0.52 & 0    \\
8262090 & 0.08 & 0    & 0.28 & 0.64 & 8329620 & 0.48 & 0.52 & 0    & 0    \\
8084708 & 0.08 & 0.92 & 0    & 0    & 8133072 & 0.48 & 0.52 & 0    & 0    \\
8220216 & 0.08 & 0    & 0.92 & 0    & 8119254 & 0.48 & 0.52 & 0    & 0    \\
8323075 & 0.08 & 0.92 & 0    & 0    & 8106065 & 0.48 & 0    & 0    & 0.52 \\
8142922 & 0.08 & 0    & 0.92 & 0    & 8213437 & 0.48 & 0.52 & 0    & 0    \\
8132428 & 0.08 & 0    & 0.92 & 0    & 8327181 & 0.48 & 0.52 & 0    & 0    \\
8323057 & 0.08 & 0.92 & 0    & 0    & 8124824 & 0.48 & 0    & 0.52 & 0    \\
8237383 & 0.08 & 0.92 & 0    & 0    & 8054133 & 0.48 & 0.52 & 0    & 0    \\
8217066 & 0.08 & 0.92 & 0    & 0    & 8171543 & 0.49 & 0.51 & 0    & 0    \\
8310879 & 0.08 & 0.92 & 0    & 0    & 8182702 & 0.49 & 0.51 & 0    & 0    \\
8261543 & 0.08 & 0.92 & 0    & 0    & 8265669 & 0.49 & 0.51 & 0    & 0    \\
8269057 & 0.08 & 0.92 & 0    & 0    & 8218281 & 0.49 & 0    & 0.51 & 0    \\
8277037 & 0.08 & 0.92 & 0    & 0    & 8321606 & 0.49 & 0.51 & 0    & 0    \\
8264778 & 0.08 & 0.92 & 0    & 0    & 8321841 & 0.49 & 0.51 & 0    & 0    \\
8314368 & 0.08 & 0    & 0    & 0.92 & 8215072 & 0.49 & 0    & 0.51 & 0    \\
8307695 & 0.08 & 0    & 0.92 & 0    & 8080313 & 0.49 & 0.51 & 0    & 0    \\
8327204 & 0.08 & 0.91 & 0    & 0    & 8264410 & 0.49 & 0.51 & 0    & 0    \\
8326505 & 0.08 & 0    & 0.01 & 0.91 & 8327026 & 0.49 & 0    & 0.51 & 0    \\
8254041 & 0.08 & 0    & 0.92 & 0    & 8325019 & 0.49 & 0.51 & 0    & 0    \\
8064536 & 0.08 & 0.92 & 0    & 0    & 8253893 & 0.49 & 0.51 & 0    & 0    \\
8327130 & 0.08 & 0.92 & 0    & 0    & 8066049 & 0.49 & 0.51 & 0    & 0    \\
8171817 & 0.09 & 0    & 0    & 0.9  & 8281321 & 0.49 & 0.51 & 0    & 0    \\
8307537 & 0.09 & 0.91 & 0    & 0    & 8274093 & 0.49 & 0.51 & 0    & 0    \\
8330882 & 0.09 & 0.91 & 0    & 0    & 8006885 & 0.5  & 0    & 0.5  & 0    \\
8077743 & 0.09 & 0.91 & 0    & 0    & 8288549 & 0.5  & 0.5  & 0    & 0    \\
8316171 & 0.09 & 0.91 & 0    & 0    & 8176018 & 0.5  & 0.5  & 0    & 0    \\
8243388 & 0.09 & 0    & 0.91 & 0    & 8227060 & 0.5  & 0.5  & 0    & 0    \\
8186925 & 0.09 & 0    & 0.91 & 0    & 8074222 & 0.5  & 0.5  & 0    & 0    \\
8306823 & 0.09 & 0    & 0    & 0.9  & 8222217 & 0.5  & 0.5  & 0    & 0    \\
8320481 & 0.09 & 0.91 & 0    & 0    & 8276096 & 0.5  & 0.5  & 0    & 0    \\
8323395 & 0.09 & 0    & 0    & 0.91 & 8324087 & 0.5  & 0.5  & 0    & 0    \\
8316309 & 0.09 & 0.91 & 0    & 0    &         &      &      &      &      \\ 
\end{longtable}

\begin{table}[htb]
    \centering
 \begin{minipage}[t]{0.45\linewidth}
    \vspace{0pt}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cc}
      \toprule
    Parameter & Value \\
    \midrule
    $C_{1, 1}$ & 1.623 \\
    $C_{1, 2}$ & $1.518 \times 10^{-2}$ \\
    $C_{2, 1}$ & $-4.659$ \\
    $C_{2, 2}$ & 10.54 \\
    $C_{3, 1}$ & 1.000 \\
    $C_{3, 2}$ & $1.359 \times 10^{-15}$ \\ 
    \midrule
    max($\mathrm{\epsilon_{mean\ d_{OO}}}$) & $5.377 \times 10^{-3}$  ~\AA\ \\
    max($\mathrm{\epsilon_{mean\ d_{TT}}}$) & $1.428 \times 10^{-1}$ ~\AA\ \\
    max($\mathrm{\epsilon_{min\ d_{T5}}}$) & $1.305 \times 10^{-15}$ ~\AA\ \\
      \bottomrule
    \end{tabular*}
  \end{minipage}
  \hspace{1em}
  \begin{minipage}[t]{0.45\linewidth}
    \vspace{0pt}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cc}
      \toprule
    Parameter & Value \\
    \midrule
    max($\mathrm{\sigma_{d_{TT}}}$) & $1.038 \times 10^{-1}$ ~\AA\ \\ 
    max($\mathrm{\sigma_{d_{TO}}}$) & $2.481 \times 10^{-2}$ ~\AA\ \\
    max($\mathrm{\sigma_{d_{OO}}}$) & $6.382 \times 10^{-2}$ ~\AA\ \\
    max($\mathrm{\sigma_{d_{T5}}}$) & $8.940 \times 10^{-2}$ ~\AA\ \\
    \midrule
    max($\mathrm{R_{d_{TT}}}$) & $3.382 \times 10^{-1}$ ~\AA\ \\
    max($\mathrm{R_{d_{TO}}}$) & $7.158 \times 10^{-2}$ ~\AA\ \\
    max($\mathrm{R_{d_{OO}}}$) & $2.756 \times 10^{-1}$ ~\AA\ \\
    max($\mathrm{R_{d_{T5}}}$) & $2.416 \times 10^{-1}$ ~\AA\ \\  
      \bottomrule
    \end{tabular*}
